Bayesian Algorithm for Collaborative Optimization with Application to Aircraft Design

Collaborative Optimization (CO) is a multidisciplinary design optimization (MDO) framework that decomposes large-scale engineering problems into parallel, independently solvable subsystems coordinated by a system-level optimizer. Its practical utility is limited by the high frequency of expensive black-box disciplinary evaluations arising from the bi-level consistency constraints. This paper introduces BACO, a Bayesian Algorithm for Collaborative Optimization, which replaces the direct black-box calls at both levels with Gaussian process (GP) surrogates and acquisition function maximization. At the subsystem level, an acquisition function subject to GP-predicted feasibility constraints identifies the next evaluation point. At the system level, the same surrogate framework enforces consistency through predicted discrepancy constraints. This architecture reduces the number of true black-box evaluations required per major iteration. BACO is benchmarked against state-of-the-art CO variants on a Scalable MDO problem over 50 randomized instances. On this problem, BACO consistently achieves lower objective values and drives both constraint violation and interdisciplinary discrepancy to near-zero within the evaluation budget, outperforming all three CO variants across all tested DoE sizes. Further validation is conducted on a coupled aero-structural wing optimization problem based on the Common Research Model (CRM) geometry, where BACO identifies a feasible solution within 886 of 1000 allocated evaluations, recovering results physically consistent with active bending stress and tip deflection constraints. The BACO software, the state-of-the-art CO solvers, as well as standard MDO benchmarking problems are open-source and publicly available at https://moebehfn.github.io/mdotoolbox/.

==> figures/baco.tex <==
\begin{tikzpicture}[node distance=1.5cm]

  \def\layerdx{0.5cm}
  \def\layerdy{0.5cm}

  % ---------- BACK LAYER: Subsystem N ----------
  \begin{pgfonlayer}{back3}
    \begin{scope}[xshift=3*\layerdx, yshift=3*\layerdy]
      \node (inN_b)    [io,      minimum width=4cm]                                  {\(\underline{\D}_{J_N}, \underline{\D}_{N}\)};
      \node (gpN_b)    [process, minimum width=4cm, below of=inN_b,  yshift=.5cm]    {Fitting GPs of~\(J_N, \bm{g}_N\)};
      \node (pN_b)     [process, minimum width=4cm, below of=gpN_b,  yshift=.5cm]    {Solving~\(\widetilde{P}_N\)};
      \node (yN_b)     [bbeval,  minimum width=4cm, below of=pN_b,   yshift=.5cm]    {\(\bm{y}_N\)~Evaluation};
      \node (jN_b)     [process, minimum width=4cm, below of=yN_b,   yshift=.5cm]    {\(\bm{g}_N\)~Evaluation};
      \node (doeN_b)   [process, minimum width=4cm, below of=jN_b,   yshift=.5cm]    {Update~\(\underline{\D}_{J_N}, \underline{\D}_{N}\)};
      \draw [arrow] (inN_b)  -- (gpN_b);
      \draw [arrow] (gpN_b)  -- (pN_b);
      \draw [arrow] (pN_b)   -- (yN_b);
      \draw [arrow] (yN_b)   -- (jN_b);
      \draw [arrow] (jN_b)   -- (doeN_b);
    \end{scope}
  \end{pgfonlayer}
  \begin{pgfonlayer}{back3card}
    \node [card, fit=(inN_b) (doeN_b)] (cardN) {};
  \end{pgfonlayer}

  % ---------- LAYER 2: Subsystem 2 ----------
  \begin{pgfonlayer}{back1}
    \begin{scope}[xshift=\layerdx, yshift=\layerdy]
      \node (in2_b)    [io,      minimum width=4cm]                                  {\(\underline{\D}_{J_2}, \underline{\D}_{2}\)};
      \node (gp2_b)    [process, minimum width=4cm, below of=in2_b, yshift=.5cm]     {Fitting GPs of~\(J_2, \bm{g}_2\)};
      \node (p2_b)     [process, minimum width=4cm, below of=gp2_b, yshift=.5cm]     {Solving~\(\widetilde{P}_2\)};
      \node (y2_b)     [bbeval,  minimum width=4cm, below of=p2_b,  yshift=.5cm]     {\(\bm{y}_2\)~Evaluation};
      \node (j2_b)     [process, minimum width=4cm, below of=y2_b,  yshift=.5cm]     {\(\bm{g}_2\)~Evaluation};
      \node (doe2_b)   [process, minimum width=4cm, below of=j2_b,  yshift=.5cm]     {Update~\(\underline{\D}_{J_2}, \underline{\D}_{2}\)};
      \draw [arrow] (in2_b)  -- (gp2_b);
      \draw [arrow] (gp2_b)  -- (p2_b);
      \draw [arrow] (p2_b)   -- (y2_b);
      \draw [arrow] (y2_b)   -- (j2_b);
      \draw [arrow] (j2_b)   -- (doe2_b);
    \end{scope}
  \end{pgfonlayer}
  \begin{pgfonlayer}{back1card}
    \node [card, fit=(in2_b) (doe2_b)] (card2) {};
  \end{pgfonlayer}

  % ---------- DOTS LAYER ----------
  \node at ($ (card2.north west)!0.125!(cardN.north west) $)
  [anchor=west] {\Large\(\bm{\cdots}\)};

  % ---------- FRONT LAYER: Subsystem 1  ----------
  \node (in1)      [io,      minimum width=4cm]                                    {\(\underline{\D}_{J_1}, \underline{\D}_{1}\)};
  \node (ss1_gp)   [process, minimum width=4cm, below of=in1,     yshift=.5cm]     {Fitting GPs of~\(J_1, \bm{g}_1\)};
  \node (ss1_p1)   [process, minimum width=4cm, below of=ss1_gp,  yshift=.5cm]     {Solving~\(\widetilde{P}_1\)};
  \node (ss1_y1)   [bbeval,  minimum width=4cm, below of=ss1_p1,  yshift=.5cm]     {\(\bm{y}_1\)~Evaluation};
  \node (ss1_j1)   [process, minimum width=4cm, below of=ss1_y1,  yshift=.5cm]     {\(\bm{g}_1\)~Evaluation};
  \node (ss1_doe1) [process, minimum width=4cm, below of=ss1_j1,  yshift=.5cm]     {Update~\(\underline{\D}_{J_1}, \underline{\D}_{1}\)};

  \draw [arrow] (in1)     -- (ss1_gp);
  \draw [arrow] (ss1_gp)  -- (ss1_p1);
  \draw [arrow] (ss1_p1)  -- (ss1_y1);
  \draw [arrow] (ss1_y1)  -- (ss1_j1);
  \draw [arrow] (ss1_j1)  -- (ss1_doe1.north);

  \begin{pgfonlayer}{maincard}
    \node [card, fit=(in1) (ss1_doe1)] (card1) {};
  \end{pgfonlayer}

  % ============================================================
  % SYSTEM NODES
  % ============================================================
  \node (ins) [io, right of=inN_b, xshift=4.5cm, trapezium stretches body=true] {
    \(\overline{\D}_{J_1}, \overline{\D}_\text{sys}\)
  };

  \node (s_gp) [process, minimum width=4cm, below of=ins,  yshift=.5cm] {Fitting GPs of~\(\{J_i\}_{1:N}, f, \bm{c}\)};
  \node (ps)   [process, minimum width=4cm, below of=s_gp, yshift=.5cm] {Solving~\(\widetilde{P}_\text{sys}\)};

  \draw [arrow] (ins)  -- (s_gp);
  \draw [arrow] (s_gp) -- (ps);

  \node (s_y)   [bbeval,  minimum width=4cm, below of=ps,   yshift=.5cm] {\(\{\bm{y}_i\}_{1:N}\)~Evaluation};
  \node (s_j)   [process, minimum width=4cm, below of=s_y,  yshift=.5cm] {\(f, \bm{c}, \Jtot\)~Evaluation};
  \node (s_doe) [process, minimum width=4cm, below of=s_j,  yshift=.5cm] {Update~\(\overline{\D}_{J_i}, \overline{\D}_\text{sys}\)};
  \draw [arrow] (ps)  -- (s_y);
  \draw [arrow] (s_y) -- (s_j);
  \draw [arrow] (s_j) -- (s_doe);

  \node (exit) [
    decision, below of=s_doe, yshift=-1cm,
    minimum width=2.5cm, minimum height=.75cm, shape aspect=2,
  ] {Stop?};

  \node (outp) [io, below of=exit, yshift=0.25cm] {Optimization Output};

  \draw [arrow] (s_doe) -- (exit);

  \draw [arrow] (ss1_doe1.south) -- ([yshift=-0.5cm] ss1_doe1.south)
  -| ($ (inN_b.east)!0.5!(ins.west) $)
  -- (ins.west);

  \draw [arrow, red]
  (exit.west) node[anchor=south east] {no} -| ([xshift=-0.5cm]ss1_doe1.south west) |- (in1);

  \begin{pgfonlayer}{back1}
    \draw [arrow] (doe2_b.south) -- ([yshift=-0.5cm] doe2_b.south)
    -| node[anchor=south, rotate=90, xshift=\layerdy] {\(\bm{\cdots}\)} ($ (inN_b.east)!0.5!(ins.west) $)
    -- (ins.west);

    \draw [arrow, red]
    (exit.west) -| ([xshift=-0.5cm]ss1_doe1.south west) |- (in2_b);
  \end{pgfonlayer}

  \begin{pgfonlayer}{back3}
    \draw [arrow] (doeN_b.south) -- ([yshift=-0.5cm] doeN_b.south)
    -| ($ (inN_b.east)!0.5!(ins.west) $)
    -- (ins.west);

    \draw [arrow, red]
    (exit.west) -| ([xshift=-0.5cm]ss1_doe1.south west) |- node[anchor=south, rotate=-90, xshift=\layerdy] {\(\bm{\cdots}\)} (inN_b);
  \end{pgfonlayer}

  \draw [arrow] (exit) -- node[anchor=east] {yes} (outp);

\end{tikzpicture}

==> figures/co.tex <==
\begin{tikzpicture}[node distance=1cm]

  \def\layerdx{0.5cm}
  \def\layerdy{0.5cm}

  % ---------- BACK LAYER: Subsystem N ----------
  \begin{pgfonlayer}{back3}
    \begin{scope}[xshift=3*\layerdx, yshift=3*\layerdy]
      \node (inN)    [io                                      ] {\(\zsys, \xsys_N, \ysys_N\)};
      \node (ssn_yN) [bbeval,   below of=inN                  ] {\(\bm{y}_N\) Evaluation};
      \node (ssn_jN) [process,  below of=ssn_yN               ] {\(J_N, \bm{g}_N\) Evaluation};
      \node (dN)     [decision, below of=ssn_jN, yshift=-0.5cm] {Converged?};

      \draw [arrow     ] (inN)    -- (ssn_yN);
      \draw [arrow     ] (ssn_yN) -- (ssn_jN);
      \draw [arrow     ] (ssn_jN) -- (dN);
      \draw [arrow, red] (dN)     -| node[anchor=north] {no} ([xshift=-0.5cm]dN.west) |- (ssn_yN);
    \end{scope}
  \end{pgfonlayer}
  \begin{pgfonlayer}{back3card}
    \node [card, fit=(inN) (dN)] (cardN) {};
  \end{pgfonlayer}

  % ---------- LAYER 2: Subsystem 2 ----------
  \begin{pgfonlayer}{back1}
    \begin{scope}[xshift=\layerdx, yshift=\layerdy]
      \node (in2)    [io                                      ] {\(\zsys, \xsys_2, \ysys_2\)};
      \node (ssn_y2) [bbeval,   below of=in2                  ] {\(\bm{y}_2\) Evaluation};
      \node (ssn_j2) [process,  below of=ssn_y2               ] {\(J_2, \bm{g}_2\) Evaluation};
      \node (d2)     [decision, below of=ssn_j2, yshift=-0.5cm] {Converged?};

      \draw [arrow     ] (in2)    -- (ssn_y2);
      \draw [arrow     ] (ssn_y2) -- (ssn_j2);
      \draw [arrow     ] (ssn_j2) -- (d2);
      \draw [arrow, red] (d2)     -| node[anchor=north] {no} ([xshift=-0.5cm]d2.west) |- (ssn_y2);
    \end{scope}
  \end{pgfonlayer}
  \begin{pgfonlayer}{back1card}
    \node [card, fit=(in2) (d2)] (card2) {};
  \end{pgfonlayer}

  % ---------- DOTS LAYER ----------
  \node at ($ (card2.north west)!0.125!(cardN.north west) $)
  [anchor=west] {\Large\(\bm{\cdots}\)};

  % ---------- FRONT LAYER: Subsystem 1 ----------
  \node (in1)    [io                                      ] {\(\zsys, \xsys_1, \ysys_1\)};
  \node (ssn_y1) [bbeval,   below of=in1                  ] {\(\bm{y}_1\) Evaluation};
  \node (ssn_j1) [process,  below of=ssn_y1               ] {\(J_1, \bm{g}_1\) Evaluation};
  \node (d1)     [decision, below of=ssn_j1, yshift=-0.5cm] {Converged?};

  \draw [arrow     ] (in1)    -- (ssn_y1);
  \draw [arrow     ] (ssn_y1) -- (ssn_j1);
  \draw [arrow     ] (ssn_j1) -- (d1);
  \draw [arrow, red] (d1)     -| node[anchor=north] {no} ([xshift=-0.5cm]d1.west) |- (ssn_y1);

  \begin{pgfonlayer}{maincard}
    \node [card, fit=(in1) (d1)] (card1) {};
  \end{pgfonlayer}

  % ============================================================
  % SYSTEM NODES
  % ============================================================

  \node (ins) [io, right of=inN, xshift=4.5cm] {\(\zsub, \xsub\)};

  \node (s_y)  [bbeval,   below of=ins                                    ] {\(\{\bm{y}_i\}_{1:N}\) Evaluation};
  \node (s_j)  [process,  below of=s_y                                    ] {\(f, \bm{c}, \Jtot\) Evaluation};
  \node (s_d)  [decision, below of=s_j, yshift=-0.5cm                     ] {Converged?};
  \node (exit) [decision, below of=s_d, minimum height=0.75cm, yshift=-2.25cm] {Stop?};
  \node (outp) [io, below of=exit, yshift=-0.5cm                          ] {Optimization Output};

  \draw [arrow     ] (ins) -- (s_y);
  \draw [arrow     ] (s_y) -- (s_j);
  \draw [arrow     ] (s_j) -- (s_d);
  \draw [arrow     ] (exit) -- node[anchor=east] {yes} (outp);

  \draw [arrow, red] (s_d)       -| node[anchor=west]       {no}  ([xshift=0.5cm]s_d.east) |- (s_y);
  \draw [arrow     ] (s_d.south) -| node[anchor=north west] {yes} (exit.north);

  \draw [arrow] (d1.south)
  -- ([yshift=-.5cm]d1.south) node[anchor=north] {yes} -| ($ (inN.east)!0.5!(ins.west) $) -- (ins.west);
  \draw [arrow, red] (exit)
  -| ([yshift=-1.5cm,xshift=-1cm]d1.west) |- (in1.west);

  \begin{pgfonlayer}{back1}
    \draw [arrow] (d2.south)
    -- ([yshift=-.5cm]d2.south) node[anchor=north] {yes} -|
    node[anchor=south, rotate=90, xshift=\layerdy] {\(\bm{\cdots}\)}
    ($ (inN.east)!0.5!(ins.west) $)
    -- (ins.west);

    \draw [arrow, red] (exit)
    -| ([yshift=-1.5cm,xshift=-1cm]d1.west) |- (in2.west);
  \end{pgfonlayer}

  \begin{pgfonlayer}{back3}
    \draw [arrow] (dN.south)
    -- ([yshift=-.5cm]dN.south) node[anchor=north] {yes} -| ($ (inN.east)!0.5!(ins.west) $) -- (ins.west);

    \draw [arrow, red] (exit) -| node[anchor=north] {no} ([yshift=-1.5cm,xshift=-1cm]d1.west)
    |- node[anchor=south, rotate=-90, xshift=\layerdy] {\(\bm{\cdots}\)} (inN.west);
  \end{pgfonlayer}

\end{tikzpicture}
